MiB: Asynchronous BFT with More Replicas

State-of-the-art asynchronous Byzantine fault-tolerant (BFT) protocols, such as HoneyBadgerBFT, BEAT, and Dumbo, have shown a performance comparable to partially synchronous BFT protocols. This paper studies two practical directions in asynchronous BFT. First, while all these asynchronous BFT protocols assume optimal resilience with 3f+1 replicas (where f is an upper bound on the number of Byzantine replicas), it is interesting to ask whether more efficient protocols are possible if relaxing the resilience level. Second, these recent BFT protocols evaluate their performance under failure-free scenarios. It is unclear if these protocols indeed perform well during failures and attacks. This work first studies asynchronous BFT with suboptimal resilience using 5f+1 and 7f+1 replicas. We present MiB, a novel and efficient asynchronous BFT framework using new distributed system constructions as building blocks. MiB consists of two main BFT instances and five other variants. As another contribution, we systematically design experiments for asynchronous BFT protocols with failures and evaluate their performance in various failure scenarios. We report interesting findings, showing asynchronous BFT indeed performs consistently well during various failure scenarios. In particular, via a five-continent deployment on Amazon EC2 using 140 replicas, we show the MiB instances have lower latency and much higher throughput than their asynchronous BFT counterparts.

==> figs/MIB-Throughput_n=16.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.68]
\begin{axis}[
	every axis plot post/.style={/pgf/number format/fixed},
	ybar,
	bar width=16pt,
	x=3cm,
	ymin=0,
	axis on top,
	ylabel={Throughput (tx/sec)},
	ymax=44000,
	xtick=data,
	enlarge x limits=0.4,
	symbolic x coords={n=16},
	visualization depends on=rawy\as\rawy, % Save the unclipped values
	after end axis/.code={ % Draw line indicating break
        	\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
    	},
	%nodes near coords={%
        	%\pgfmathprintnumber{\rawy}% Print unclipped values
    	%},
    	%every node near coord/.append style={font=\tiny},
    %nodes near coords,
    %nodes near coords,
    %style={anchor=mid west, rotate=90},
    %nodes near coords style={font=\tiny},
    %nodes near coords align={vertical},
    %nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=1},
    %nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=1},
	axis lines*=left,
	clip=false,
	legend columns=4,
	legend image code/.code={%
  	\draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
	},
	legend style={at={(0.05,1)},anchor=north west}
	]
	\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=16,15434.1085822) };
  
 	\addplot[pattern=north west lines, pattern color=orange] coordinates {(n=16,30329.55863639)  };
 	
	\addplot[pattern = vertical lines, pattern color=red] coordinates {(n=16,21431.1676995) };
    

    
	\addplot[pattern=dots, pattern color=black] coordinates {(n=16,28439.735137671) };
    
    
	\addplot[pattern=dots, pattern color=brown] coordinates {(n=16,33958.50845478) };
	
	\addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=16,25386.7674543) };
    
	\addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=16,26518.30199298) };
    
	\addplot[pattern=north west lines, pattern color=pink] coordinates {(n=16,31621.84244604) };
    

    
    
	
	  \legend{BEAT, MiB5, MiB5a, MiB5b, MiB7, MiB7a, MiB7b, MiB7c}
    
\end{axis}
\end{tikzpicture}


==> figs/MIB-Throughput_n=16_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.68]
\begin{axis}[
	every axis plot post/.style={/pgf/number format/fixed},
	ybar,
	bar width=16pt,
	x=3cm,
	ymin=0,
	axis on top,
	ylabel={Throughput (tx/sec)},
	ymax=44000,
	xtick=data,
	enlarge x limits=0.4,
	symbolic x coords={n=16},
	visualization depends on=rawy\as\rawy, % Save the unclipped values
	after end axis/.code={ % Draw line indicating break
        	\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
    	},
	%nodes near coords={%
        	%\pgfmathprintnumber{\rawy}% Print unclipped values
    	%},
    	%every node near coord/.append style={font=\tiny},
    %nodes near coords,
    %nodes near coords,
    %style={anchor=mid west, rotate=90},
    %nodes near coords style={font=\tiny},
    %nodes near coords align={vertical},
    %nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=1},
    %nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=1},
	axis lines*=left,
	clip=false,
	legend columns=4,
	legend image code/.code={%
  	\draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
	},
	legend style={at={(0.05,1)},anchor=north west}
	]
	\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=16,15434.1085822) };
  
 	\addplot[pattern=north west lines, pattern color=orange] coordinates {(n=16,30329.55863639)  };
 	
	\addplot[pattern = vertical lines, pattern color=red] coordinates {(n=16,21431.1676995) };
    

    
	\addplot[pattern=dots, pattern color=black] coordinates {(n=16,28439.735137671) };
    
    
	\addplot[pattern=dots, pattern color=brown] coordinates {(n=16,33958.50845478) };
	
	\addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=16,25386.7674543) };
    
	\addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=16,26518.30199298) };
    
	\addplot[pattern=north west lines, pattern color=pink] coordinates {(n=16,31621.84244604) };
    

    
    
	
	  \legend{BEAT, MiB5, MiB5a, MiB5b, MiB7, MiB7a, MiB7b, MiB7c}
    
\end{axis}
\end{tikzpicture}


==> figs/MIB-Throughput_n=31.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.68]
\begin{axis}[
	every axis plot post/.style={/pgf/number format/fixed},
	ybar,
	bar width=16pt,
	x=3cm,
	ymin=0,
	axis on top,
	ylabel={Throughput (tx/sec)},
	ymax=39000,
	xtick=data,
	enlarge x limits=0.4,
	symbolic x coords={n=31},
	visualization depends on=rawy\as\rawy, % Save the unclipped values
	after end axis/.code={ % Draw line indicating break
        	\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
    	},
	%nodes near coords={%
        	%\pgfmathprintnumber{\rawy}% Print unclipped values
    %	},
    	%every node near coord/.append style={font=\tiny},
	axis lines*=left,
	clip=false,
	legend columns=4,
	legend image code/.code={%
  	\draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
	},
	legend style={at={(0.05,1)},anchor=north west}
	]
	\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=31,16366.113016806) };
 
 	\addplot[pattern=north west lines, pattern color=orange] coordinates {(n=31,27374.5885395)  };
    
	\addplot[pattern = vertical lines, pattern color=red] coordinates {(n=31,23669.75265675) };
    

    
	\addplot[pattern=dots, pattern color=black] coordinates {(n=31,30454.996781) };
    
    
    
	\addplot[pattern=dots, pattern color=brown] coordinates {(n=31,27061.40849949) };
	\addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=31,22265.923460328) };
    
	\addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=31,24868.398390669) };
    
	\addplot[pattern=north west lines, pattern color=pink] coordinates {(n=31,24884.463429387) };
    

    

    
    
	\legend{BEAT0, MiB1, MiB2, MiB3, MiB4, MiB5, MiB6, MiB7}
  \legend{BEAT, MiB5, MiB5a, MiB5b, MiB7, MiB7a, MiB7b, MiB7c}
    
\end{axis}
\end{tikzpicture}


==> figs/MIB-Throughput_n=31_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.68]
\begin{axis}[
	every axis plot post/.style={/pgf/number format/fixed},
	ybar,
	bar width=16pt,
	x=3cm,
	ymin=0,
	axis on top,
	ylabel={Throughput (tx/sec)},
	ymax=39000,
	xtick=data,
	enlarge x limits=0.4,
	symbolic x coords={n=31},
	visualization depends on=rawy\as\rawy, % Save the unclipped values
	after end axis/.code={ % Draw line indicating break
        	\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
    	},
	%nodes near coords={%
        	%\pgfmathprintnumber{\rawy}% Print unclipped values
    %	},
    	%every node near coord/.append style={font=\tiny},
	axis lines*=left,
	clip=false,
	legend columns=4,
	legend image code/.code={%
  	\draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
	},
	legend style={at={(0.05,1)},anchor=north west}
	]
	\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=31,16366.113016806) };
 
 	\addplot[pattern=north west lines, pattern color=orange] coordinates {(n=31,27374.5885395)  };
    
	\addplot[pattern = vertical lines, pattern color=red] coordinates {(n=31,23669.75265675) };
    

    
	\addplot[pattern=dots, pattern color=black] coordinates {(n=31,30454.996781) };
    
    
    
	\addplot[pattern=dots, pattern color=brown] coordinates {(n=31,27061.40849949) };
	\addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=31,22265.923460328) };
    
	\addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=31,24868.398390669) };
    
	\addplot[pattern=north west lines, pattern color=pink] coordinates {(n=31,24884.463429387) };
    

    

    
    
	\legend{BEAT0, MiB1, MiB2, MiB3, MiB4, MiB5, MiB6, MiB7}
  \legend{BEAT, MiB5, MiB5a, MiB5b, MiB7, MiB7a, MiB7b, MiB7c}
    
\end{axis}
\end{tikzpicture}


==> figs/MIB-Throughput_n=46.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.68]
\begin{axis}[
	every axis plot post/.style={/pgf/number format/fixed},
	ybar,
	bar width=16pt,
	x=3cm,
	ymin=0,
	axis on top,
	ylabel={Throughput (tx/sec)},
	ymax=36000,
	xtick=data,
	enlarge x limits=0.4,
	symbolic x coords={n=46},
	visualization depends on=rawy\as\rawy, % Save the unclipped values
	after end axis/.code={ % Draw line indicating break
        	\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
    	},
	%nodes near coords={%
        	%\pgfmathprintnumber{\rawy}% Print unclipped values
    	%},
    	%every node near coord/.append style={font=\tiny},
	axis lines*=left,
	clip=false,
	legend columns=4,
	legend image code/.code={%
  	\draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
	},
	legend style={at={(0.05,1)},anchor=north west}
	]
	\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=46,11653.434907852) };
    
	\addplot[pattern=north west lines, pattern color=orange] coordinates {(n=46,24528.329661937)  };
    	
	\addplot[pattern = vertical lines, pattern color=red] coordinates {(n=46,20572.131617251) };

    
	\addplot[pattern=dots, pattern color=black] coordinates {(n=46,28128.144597657) };
    
    
	\addplot[pattern=dots, pattern color=brown] coordinates {(n=46,26979.7265308) };
    

	\addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=46,21184.79665772) };
    
	\addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=46,25301.68156484) };
    
	\addplot[pattern=north west lines, pattern color=pink] coordinates {(n=46,25821.79471912) };
    

    
	 \legend{BEAT, MiB5, MiB5a, MiB5b, MiB7, MiB7a, MiB7b, MiB7c}
    
\end{axis}
\end{tikzpicture}


==> figs/MIB-Throughput_n=46_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.68]
\begin{axis}[
	every axis plot post/.style={/pgf/number format/fixed},
	ybar,
	bar width=16pt,
	x=3cm,
	ymin=0,
	axis on top,
	ylabel={Throughput (tx/sec)},
	ymax=36000,
	xtick=data,
	enlarge x limits=0.4,
	symbolic x coords={n=46},
	visualization depends on=rawy\as\rawy, % Save the unclipped values
	after end axis/.code={ % Draw line indicating break
        	\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
    	},
	%nodes near coords={%
        	%\pgfmathprintnumber{\rawy}% Print unclipped values
    	%},
    	%every node near coord/.append style={font=\tiny},
	axis lines*=left,
	clip=false,
	legend columns=4,
	legend image code/.code={%
  	\draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
	},
	legend style={at={(0.05,1)},anchor=north west}
	]
	\addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=46,11653.434907852) };
    
	\addplot[pattern=north west lines, pattern color=orange] coordinates {(n=46,24528.329661937)  };
    	
	\addplot[pattern = vertical lines, pattern color=red] coordinates {(n=46,20572.131617251) };

    
	\addplot[pattern=dots, pattern color=black] coordinates {(n=46,28128.144597657) };
    
    
	\addplot[pattern=dots, pattern color=brown] coordinates {(n=46,26979.7265308) };
    

	\addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=46,21184.79665772) };
    
	\addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=46,25301.68156484) };
    
	\addplot[pattern=north west lines, pattern color=pink] coordinates {(n=46,25821.79471912) };
    

    
	 \legend{BEAT, MiB5, MiB5a, MiB5b, MiB7, MiB7a, MiB7b, MiB7c}
    
\end{axis}
\end{tikzpicture}


==> figs/MIB-latency-lan_f=1.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=0.21,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={f=1}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f=1,0.0702480435318) };

    \addplot[pattern=north west lines, pattern color=orange] coordinates {(f=1,0.082440733908) };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(f=1,0.0893704891175)  };
    
    \addplot[pattern=dots, pattern color=black] coordinates {(f=1,0.0892893155392) };
    
    
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(f=1,0.139859908813) };
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(f=1,0.127380180353) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(f=1,0.096318513131) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(f=1,0.148001271462) };
    
    
    
    
    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    
     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency-lan_f=1_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=0.21,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={f=1}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f=1,0.0702480435318) };

    \addplot[pattern=north west lines, pattern color=orange] coordinates {(f=1,0.082440733908) };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(f=1,0.0893704891175)  };
    
    \addplot[pattern=dots, pattern color=black] coordinates {(f=1,0.0892893155392) };
    
    
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(f=1,0.139859908813) };
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(f=1,0.127380180353) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(f=1,0.096318513131) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(f=1,0.148001271462) };
    
    
    
    
    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    
     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency-wan_f=1.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=1.5,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={f=1}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f=1,0.743313848955) };
    
     \addplot[pattern=north west lines, pattern color=orange] coordinates {(f=1,0.721809093131) };

    \addplot[pattern = vertical lines, pattern color=red] coordinates {(f=1,0.770957660571)  };
    
    \addplot[pattern=dots, pattern color=black] coordinates {(f=1,0.858297395601) };
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(f=1,0.984008073376) };
    
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(f=1,0.93641284095) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(f=1,0.89209502932) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(f=1,1.01903250208) };
    
    
    
    
    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    
     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency-wan_f=1_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=1.5,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={f=1}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f=1,0.743313848955) };
    
     \addplot[pattern=north west lines, pattern color=orange] coordinates {(f=1,0.721809093131) };

    \addplot[pattern = vertical lines, pattern color=red] coordinates {(f=1,0.770957660571)  };
    
    \addplot[pattern=dots, pattern color=black] coordinates {(f=1,0.858297395601) };
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(f=1,0.984008073376) };
    
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(f=1,0.93641284095) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(f=1,0.89209502932) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(f=1,1.01903250208) };
    
    
    
    
    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    
     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.51]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=12pt,
    x=5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=1.4,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={LAN,WAN},
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\tiny},
    axis lines*=left,
    clip=false,
    legend columns=5,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    legend style={at={(0.05,1)},anchor=north west}
    ]
    
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(LAN,0.0702480435318) (WAN,0.743313848955)};
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(LAN,0.0893704891175) (WAN,0.770957660571)};
    
    \addplot[pattern=north west lines, pattern color=orange] coordinates {(LAN,0.082440733908) (WAN,0.721809093131) };
    
    \addplot[pattern=dots, pattern color=black] coordinates {(LAN,0.0892893155392) (WAN,0.858297395601)};
    
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(LAN,0.127380180353) (WAN,0.93641284095)};
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(LAN,0.096318513131) (WAN,0.89209502932)};
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(LAN,0.148001271462) (WAN,1.01903250208) };
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(LAN,0.139859908813) (WAN,0.984008073376)};
    
    
    
    
    \legend{BEAT, MiB5a, MiB5, MiB5b, MiB7a, MiB7b, MiB7c, MiB7}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_f=10.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=8.4,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={f=10}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f=10,1.74698567687) };
    
    \addplot[pattern=north west lines, pattern color=orange] coordinates {(f=10,3.39517400109)  };
        
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(f=10,3.5241188291) };
    

    
    \addplot[pattern=dots, pattern color=black] coordinates {(f=10,3.42922347932) };
    
    
       \addplot[pattern=dots, pattern color=brown] coordinates {(f=10,5.2839104879) };
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(f=10,4.64371951247) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(f=10,4.33764885763) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(f=10,5.97865176524) };
    
 
    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    \legend{BEAT, MiB5, MiB5a, MiB5b, MiB7, MiB7a, MiB7b, MiB7c}
0.9840080733760.984008073376\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_f=10_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=8.4,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={f=10}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f=10,1.74698567687) };
    
    \addplot[pattern=north west lines, pattern color=orange] coordinates {(f=10,3.39517400109)  };
        
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(f=10,3.5241188291) };
    

    
    \addplot[pattern=dots, pattern color=black] coordinates {(f=10,3.42922347932) };
    
    
       \addplot[pattern=dots, pattern color=brown] coordinates {(f=10,5.2839104879) };
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(f=10,4.64371951247) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(f=10,4.33764885763) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(f=10,5.97865176524) };
    
 
    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    \legend{BEAT, MiB5, MiB5a, MiB5b, MiB7, MiB7a, MiB7b, MiB7c}
0.9840080733760.984008073376\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_f=15.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.8cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=20,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={f=15}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
     legend style={
        nodes={scale=1.2, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f=15,4.22060662494) };
    
    \addplot[pattern=north west lines, pattern color=orange] coordinates {(f=15,6.25909998138)  };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(f=15,6.6221909754) };
    

    
    \addplot[pattern=dots, pattern color=black] coordinates {(f=15,6.14026873914) };
  
    \addplot[pattern=dots, pattern color=brown] coordinates {(f=15,12.8589339843) };
    
  
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(f=15,11.7115627435) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(f=15,10.969685986) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(f=15,13.8964384227) };
        %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_f=15_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.8cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=20,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={f=15}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
     legend style={
        nodes={scale=1.2, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f=15,4.22060662494) };
    
    \addplot[pattern=north west lines, pattern color=orange] coordinates {(f=15,6.25909998138)  };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(f=15,6.6221909754) };
    

    
    \addplot[pattern=dots, pattern color=black] coordinates {(f=15,6.14026873914) };
  
    \addplot[pattern=dots, pattern color=brown] coordinates {(f=15,12.8589339843) };
    
  
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(f=15,11.7115627435) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(f=15,10.969685986) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(f=15,13.8964384227) };
        %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_f=5.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=3.9,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={f=5}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f=5,0.837904742324) };

    \addplot[pattern=north west lines, pattern color=orange] coordinates {(f=5,1.47318552251)  };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(f=5,1.52212093598) };
    

    
    \addplot[pattern=dots, pattern color=black] coordinates {(f=5,1.57194262828) };
    
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(f=5,2.60303738903) };
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(f=5,2.25964059508) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(f=5,1.91343315424) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(f=5,2.75110852456) };
    
    
    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    
     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_f=5_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=3.9,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={f=5}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(f=5,0.837904742324) };

    \addplot[pattern=north west lines, pattern color=orange] coordinates {(f=5,1.47318552251)  };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(f=5,1.52212093598) };
    

    
    \addplot[pattern=dots, pattern color=black] coordinates {(f=5,1.57194262828) };
    
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(f=5,2.60303738903) };
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(f=5,2.25964059508) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(f=5,1.91343315424) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(f=5,2.75110852456) };
    
    
    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    
     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_n=16.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=1.2,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={n=16}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=16,0.851650974073) };
    
    \addplot[pattern=north west lines, pattern color=orange] coordinates {(n=16,0.544571790091)  };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(n=16,0.583331674222) };
    
    
    
    \addplot[pattern=dots, pattern color=black] coordinates {(n=16,0.601163287137) };
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(n=16,0.683966395224) };
        
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=16,0.632690620411) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=16,0.625741540782) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(n=16,0.688616761554) };
    

    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_n=16_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=1.2,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={n=16}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=16,0.851650974073) };
    
    \addplot[pattern=north west lines, pattern color=orange] coordinates {(n=16,0.544571790091)  };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(n=16,0.583331674222) };
    
    
    
    \addplot[pattern=dots, pattern color=black] coordinates {(n=16,0.601163287137) };
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(n=16,0.683966395224) };
        
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=16,0.632690620411) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=16,0.625741540782) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(n=16,0.688616761554) };
    

    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_n=31.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=2.3,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={n=31}, %n=32
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=31,1.62534535215) };

    \addplot[pattern=north west lines, pattern color=orange] coordinates {(n=31,1.09024304102)  };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(n=31,1.12927337763) };
    

    
    \addplot[pattern=dots, pattern color=black] coordinates {(n=31,1.14481484806) };
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(n=31,1.35917564036) };
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=31,1.15522277888) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=31,1.145403798926) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(n=31,1.39829463951) };
    

    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_n=31_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=2.3,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={n=31}, %n=32
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=31,1.62534535215) };

    \addplot[pattern=north west lines, pattern color=orange] coordinates {(n=31,1.09024304102)  };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(n=31,1.12927337763) };
    

    
    \addplot[pattern=dots, pattern color=black] coordinates {(n=31,1.14481484806) };
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(n=31,1.35917564036) };
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=31,1.15522277888) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=31,1.145403798926) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(n=31,1.39829463951) };
    

    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_n=46.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=5.9,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={n=46}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=46,4.22060662494) };
    
    \addplot[pattern=north west lines, pattern color=orange] coordinates {(n=46,2.91767480983)  };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(n=46,2.98522816728) };
    
    
    
    \addplot[pattern=dots, pattern color=black] coordinates {(n=46,3.03919395129) };
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(n=46,3.50266090361) };
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=46,3.00940884909) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=46,2.87426204524) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(n=46,3.66295200834) };
    
    
    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latency_n=46_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    every axis plot post/.style={/pgf/number format/fixed},
    ybar,
    bar width=18pt,
    x=3.5cm,
    ymin=0,
    axis on top,
    ylabel={Latency (Sec)},
    ymax=5.9,
    xtick=data,
    enlarge x limits=0.4,
    symbolic x coords={n=46}, %n=16
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
        every node near coord/.append style={font=\small},
    axis lines*=left,
    clip=false,
    legend columns=4,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
    %legend style={at={(0.05,1)},anchor=north west}
    legend style={
        nodes={scale=1.1, transform shape}},
    ]
    \addplot[pattern = horizontal lines, pattern color=blue] coordinates {(n=46,4.22060662494) };
    
    \addplot[pattern=north west lines, pattern color=orange] coordinates {(n=46,2.91767480983)  };
    
    \addplot[pattern = vertical lines, pattern color=red] coordinates {(n=46,2.98522816728) };
    
    
    
    \addplot[pattern=dots, pattern color=black] coordinates {(n=46,3.03919395129) };
    
    \addplot[pattern=dots, pattern color=brown] coordinates {(n=46,3.50266090361) };
    
    \addplot[pattern = horizontal lines, pattern color=green] coordinates {(n=46,3.00940884909) };
    
    \addplot[pattern = vertical lines, pattern color=yellow] coordinates {(n=46,2.87426204524) };
    
    \addplot[pattern=north west lines, pattern color=pink] coordinates {(n=46,3.66295200834) };
    
    
    
    %\addplot[pattern = horizontal lines, pattern color=brown] coordinates {(LAN,0.0959426701011) (WAN,0.999097537934)};
    
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
    
\end{axis}
\end{tikzpicture}

==> figs/MIB-latencyvsthroughput-Lan_f=1.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Throughput (tx/sec)},
	ylabel={Latency (Sec)},
	legend columns=2,
	legend pos=north west,
	legend style={
        nodes={scale=0.9, transform shape}},
  %  width=0.45\textwidth,
     ymin=0.5,ymax=3,smooth,
     xmin = 0,
     scaled x ticks=base 10:-3
    ]
    \addplot [blue,mark=diamond*] coordinates {(4.171114243,0.743313848955) (423.964893069,0.778687739357) (1628.768796024,0.999030160855) (2995.853618952,1.07344913478) (4780.93373277,1.28930553189) (9276.46207662,1.58016781801) (12905.29127373,1.80340484371) (13463.25055017,2.12990306608) }; 
    
    
    
    
     \addplot [black!60!green,mark=diamond*] coordinates {(10.411317972,0.721809093131) (904.22827994,0.834144099521) (3247.309374555,0.852604699053) (5531.7940282,1.04637297786) (8497.25396945,1.28092475726) (17617.5618558,1.37478228406) (21739.15762275,1.72723198724) (23067.60753535,1.91925147361) };
    
    
    \addplot [red,mark=*] coordinates {(7.78007934,0.770957660571) (811.050847175,0.76042245216) (3049.049921285,0.951796460097) (5123.43776765,1.06555422142) (8003.00782945,1.26268162645) (16966.8289922,1.4222092469) (21363.64127045,1.77454745749) (22510.50028625,2.0738996504) };
    
   
    
    \addplot [cyan,mark=triangle*] coordinates {(8.282234283,0.858297395601) (767.0225441,0.807671531006) (2508.72886445,1.07446630775) (4868.777255255,1.10913339453) (8360.77068875,1.28020166549) (15859.1165863,1.58850257369) (21583.7555189,1.84977812733) (22293.5153401,2.35590310084) };



     \addplot [black,dashed,mark=*] coordinates {(8.770841761,1.04012537585) (893.844801787,1.00866033427) (2986.518637417,1.19338811032) (5064.438591681,1.35939675555) (8841.79716805,1.75050973885) (18938.10250143,1.80119608483) (26322.64939745,2.075445187) (26563.19954344,2.43019655315) };


    \addplot [brown, mark=square] coordinates {( 8.559276583,1.22120318999) (1864.519547948,0.987317335519) (3292.994529713,1.22685942043) (5892.447697948,1.24581176037) (9729.40340925,1.49306890952) (19941.05052884,1.69104011051) (23503.98982785,2.24517808547) (23361.11198036,2.79033942805) };
    
    \addplot [green,dashed,mark=diamond*] coordinates {(11.218405109,0.939011477878) (1113.828550212,0.888834088997) (3657.56851299,1.04873359794) (6629.614963538,1.16170726415) (10490.25281269,1.47992433279) (19013.00001272,1.76884818072) (24771.16313007,2.03165393458) (24815.95961992,2.4977003214) };
    
    \addplot [brown,dashed,mark=diamond*] coordinates {(8.387635696,1.01903250208) (758.468621603,1.05037372107) (3031.411821053,1.23318988081) (5413.07960942,1.32576189037) (9744.1357874,1.40013656607) (18871.32055844,1.83229265803) (25724.62850069,2.05100544082) (25823.94219216,2.60454131355) };
    
   


    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}

==> figs/MIB-latencyvsthroughput-Lan_f=1_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Throughput (tx/sec)},
	ylabel={Latency (Sec)},
	legend columns=2,
	legend pos=north west,
	legend style={
        nodes={scale=0.9, transform shape}},
  %  width=0.45\textwidth,
     ymin=0.5,ymax=3,smooth,
     xmin = 0,
     scaled x ticks=base 10:-3
    ]
    \addplot [blue,mark=diamond*] coordinates {(4.171114243,0.743313848955) (423.964893069,0.778687739357) (1628.768796024,0.999030160855) (2995.853618952,1.07344913478) (4780.93373277,1.28930553189) (9276.46207662,1.58016781801) (12905.29127373,1.80340484371) (13463.25055017,2.12990306608) }; 
    
    
    
    
     \addplot [black!60!green,mark=diamond*] coordinates {(10.411317972,0.721809093131) (904.22827994,0.834144099521) (3247.309374555,0.852604699053) (5531.7940282,1.04637297786) (8497.25396945,1.28092475726) (17617.5618558,1.37478228406) (21739.15762275,1.72723198724) (23067.60753535,1.91925147361) };
    
    
    \addplot [red,mark=*] coordinates {(7.78007934,0.770957660571) (811.050847175,0.76042245216) (3049.049921285,0.951796460097) (5123.43776765,1.06555422142) (8003.00782945,1.26268162645) (16966.8289922,1.4222092469) (21363.64127045,1.77454745749) (22510.50028625,2.0738996504) };
    
   
    
    \addplot [cyan,mark=triangle*] coordinates {(8.282234283,0.858297395601) (767.0225441,0.807671531006) (2508.72886445,1.07446630775) (4868.777255255,1.10913339453) (8360.77068875,1.28020166549) (15859.1165863,1.58850257369) (21583.7555189,1.84977812733) (22293.5153401,2.35590310084) };



     \addplot [black,dashed,mark=*] coordinates {(8.770841761,1.04012537585) (893.844801787,1.00866033427) (2986.518637417,1.19338811032) (5064.438591681,1.35939675555) (8841.79716805,1.75050973885) (18938.10250143,1.80119608483) (26322.64939745,2.075445187) (26563.19954344,2.43019655315) };


    \addplot [brown, mark=square] coordinates {( 8.559276583,1.22120318999) (1864.519547948,0.987317335519) (3292.994529713,1.22685942043) (5892.447697948,1.24581176037) (9729.40340925,1.49306890952) (19941.05052884,1.69104011051) (23503.98982785,2.24517808547) (23361.11198036,2.79033942805) };
    
    \addplot [green,dashed,mark=diamond*] coordinates {(11.218405109,0.939011477878) (1113.828550212,0.888834088997) (3657.56851299,1.04873359794) (6629.614963538,1.16170726415) (10490.25281269,1.47992433279) (19013.00001272,1.76884818072) (24771.16313007,2.03165393458) (24815.95961992,2.4977003214) };
    
    \addplot [brown,dashed,mark=diamond*] coordinates {(8.387635696,1.01903250208) (758.468621603,1.05037372107) (3031.411821053,1.23318988081) (5413.07960942,1.32576189037) (9744.1357874,1.40013656607) (18871.32055844,1.83229265803) (25724.62850069,2.05100544082) (25823.94219216,2.60454131355) };
    
   


    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}

==> figs/MIB-scalability-MIB1.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.7, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=32000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates {(1, 7.78007934) (100, 811.050847175) (500, 3049.049921285) (1000, 5123.43776765) (2000, 8003.00782945) (5000, 16966.8289922) (8000, 21363.64127045) (10000, 22510.50028625) };
     
    \addplot [red,mark=*] coordinates {(1, 26.312525283) (100, 2483.400832332) (500, 5291.211788142) (1000, 10140.836904891) (2000, 17535.215349372) (5000, 26723.53518114) (8000, 27952.70895333) (10000, 27228.51511779) };
    
    \addplot [black!60!green,mark=diamond*] coordinates {(1, 11.225215026) (100, 997.689198584) (500, 4748.693721362) (1000, 8449.699671736) (2000, 14612.347566986) (5000, 25051.381824882) (8000, 27584.507445484) (10000, 27068.390739995) };
    
    \addplot [cyan,mark=triangle*] coordinates {(1, 8.644315314) (100, 806.727564946) (500, 3633.260501898) (1000, 7003.947843527) (2000, 11726.060158461) (5000, 20053.099206433) (8000, 22930.952560612) (10000, 22841.890539743) };
    
    \addplot [brown, dashed, mark=square*] coordinates {(1, 6.496112956) (100, 634.169249132) (1000, 5328.600265187) (2000, 9148.596625188) (5000, 15861.468220434) (8000, 19582.768598409) (10000, 20896.297529931) };
 
    

     \legend{f=1,f=5,f=10,f=15,f=20}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-scalability-MIB2.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.7, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=37000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates {(1, 10.411317972) (100, 904.22827994) (500,3247.309374555) (1000, 5531.7940282) (2000, 8497.25396945) (5000, 17617.5618558) (8000, 21739.15762275) (10000,23067.60753535) };
     
    \addplot [red,mark=*] coordinates {(1, 14.143815957) (100, 1278.450270493) (500, 6092.8250901) (1000, 11120.119929912) (2000, 17343.380914104) (5000, 30497.58847422) (8000, 31661.64015273) (10000, 32615.54899239) };
    
    \addplot [black!60!green,mark=diamond*] coordinates {(1, 10.801048072) (100, 962.230031798) (500, 4714.576799312) (1000, 8848.481789369) (2000, 14651.519183712) (5000, 25582.458346782) (8000,30056.493567114 ) (10000, 31349.795123145) };
    
    \addplot [cyan,mark=triangle*] coordinates {(1,9.130020097) (100, 870.641677607) (500, 3912.510679112) (1000, 6766.525095327) (2000, 11810.344972443) (5000, 20192.240761228) (8000, 24331.049933745) (10000, 25836.267784598) };
    
    \addplot [brown, dashed, mark=square*] coordinates {(1, 6.788302471) (100, 634.266237547) (1000, 5507.048992802) (2000, 9591.779740554) (5000, 16563.865029417) (8000,20590.290121005) (10000, 22110.687435339) };
 
    

     \legend{f=1,f=5,f=10,f=15,f=20}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-scalability-MIB3.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.7, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=36000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates {(1, 8.282234283) (100, 767.0225441) (500, 2508.72886445) (1000, 4868.777255255) (2000, 8360.77068875) (5000, 15859.1165863) (8000, 21583.7555189) (10000, 22293.5153401) };
     
    \addplot [red,mark=*] coordinates {(1, 13.944779362) (100, 1462.392152846) (500, 6011.215624764) (1000, 11208.204368256) (2000,17734.085016501) (5000, 26806.56764457) (8000, 28740.27524067) (10000, 31467.08486523) };
    
    \addplot [black!60!green,mark=diamond*] coordinates {(1, 13.001800887) (100,1278.910714939 ) (500, 5760.0604882) (1000, 10601.25801834) (2000, 17657.507056128) (5000, 25971.726859101) (8000, 29390.913254718) (10000, 31523.718663925) };
    
    \addplot [cyan,mark=triangle*] coordinates {(1, 10.119175203) (100, 1009.219002245) (500,4560.350891669 ) (1000, 8156.960725918) (2000, 14152.59492995) (5000, 23369.172104257) (8000, 28709.232409189) (10000, 30768.774544331) };
    
    \addplot [brown, dashed, mark=square*] coordinates {(1,7.749579065) (100, 765.233858503)  (1000, 6585.212529574) (2000, 11678.213313081) (5000, 19640.157654393) (8000, 23952.961163115) (10000, 25982.658715185) };
 
    

     \legend{f=1,f=5,f=10,f=15,f=20}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-scalability-MIB4.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.7, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=34000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates {(1, 8.559276583) (100, 864.519547948) (500, 3292.994529713) (1000, 5892.447697948) (2000, 9729.40340925) (5000, 19941.05052884) (8000, 23503.98982785) (10000, 23361.11198036) };
     
    \addplot [red,mark=*] coordinates {(1, 13.808209251) (100,1310.850337932) (500, 5114.556341423) (1000,10335.851153509) (2000,18494.654111151) (5000, 28270.786122615) (8000, 26860.429903901) (10000, 26845.774513192) };
    
    \addplot [black!60!green,mark=diamond*] coordinates {(1, 10.673540206) (100, 1042.251475354) (500, 4643.181241958) (1000,8313.949495159) (2000, 13915.910866313) (5000, 22744.737521818) (8000, 25741.79022771) (10000, 26922.140087105) };
    
    \addplot [cyan,mark=triangle*] coordinates {(1, 6.026672734) (100, 621.311573323) (500, 2831.340069631) (1000, 5291.929289911) (2000, 9403.92255439) (5000, 16365.98523287) (8000, 19339.46824992) (10000, 20340.997437306) };
    
    \addplot [brown, dashed, mark=square*] coordinates {(1, 4.689599749) (100, 451.842933786)   (2000, 7082.737603339) (5000, 12511.072870087) (8000, 15454.643515212) (10000, 16783.715243966) };
 
    

     \legend{f=1,f=5,f=10,f=15,f=20}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-scalability-MIB5.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.7, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=39000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates {(1, 11.218405109) (100, 1113.828550212) (500, 3657.56851299) (1000, 6629.614963538) (2000, 10490.25281269) (5000, 19013.00001272) (8000, 24771.16313007) (10000, 24815.95961992) };
     
    \addplot [red,mark=*] coordinates {(1,15.821287814) (100, 1898.40814901) (500, 7034.254653082) (1000, 11956.598973232) (2000, 20492.210403432) (5000, 30485.814439093) (8000, 31062.87431594) (10000, 31129.12193315) };
    
    \addplot [black!60!green,mark=diamond*] coordinates {(1, 23.056368321) (100, 2198.687763175) (1000, 13959.600553066) (2000, 21206.499003101) (5000, 29325.615800061) (8000, 32000.120880319) (10000, 33733.100317123) };
    
    \addplot [cyan,mark=triangle*] coordinates {(1, 11.418266687) (100, 1096.261244351) (500,4887.396140682) (1000,8879.196883448) (2000, 14330.077821332) (5000, 22059.98781805) (8000, 24623.867196929) (10000, 25844.531868519) };
    
    \addplot [brown, dashed, mark=square*] coordinates {(1, 8.610725235) (100, 824.798246445) (1000, 6732.668482061) (2000, 10752.975130696) (5000, 17348.111977218) (8000, 19891.286088762) (10000, 20875.935544651) };
 
    

     \legend{f=1,f=5,f=10,f=15,f=20}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-scalability-MIB6.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.7, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=36000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates {(1, 8.387635696) (100, 758.468621603) (500, 3031.411821053) (1000, 5413.07960942) (2000, 9744.1357874) (5000, 18871.32055844) (8000, 25724.62850069) (10000, 25823.94219216) };
     
    \addplot [red,mark=*] coordinates {(1, 11.437031407) (100,1147.799279591) (500, 5234.832829278) (1000, 8631.21105517) (2000, 14854.581356684) (5000, 26175.03690272) (8000,27707.634664724) (10000, 30111.055897397) };
    
    \addplot [black!60!green,mark=diamond*] coordinates {(1, 9.678422242) (100, 947.909714025) (1000,8228.357898124) (2000,13855.754995598 ) (5000, 24225.64790351) (8000, 28768.338033998) (10000,31242.151328969) };
    
    \addplot [cyan,mark=triangle*] coordinates {(1, 5.979032947) (100, 590.155791377) (500, 2885.01721397) (1000, 5326.811001239) (2000, 9395.602915426) (5000, 16902.171137761) (8000, 21384.564314841) (10000, 23438.212699811) };
    
    \addplot [brown, dashed, mark=square*] coordinates {(1,4.591854254) (100,455.552554914) (1000, 4073.039704699) (2000, 7216.411263795) (5000, 14143.583081375) (8000, 17617.560830001) (10000, 19284.284134808) };
 
    

     \legend{f=1,f=5,f=10,f=15,f=20}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-scalability-MIB7.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.7, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=39000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates {(1, 8.770841761) (100, 893.844801787) (500, 2986.518637417) (1000, 5064.438591681) (2000, 8841.79716805) (5000, 18938.10250143) (8000, 26322.64939745) (10000, 26563.19954344) };
     
    \addplot [red,mark=*] coordinates {(1, 17.162409192) (100, 2184.347492388) (500,7449.712868137) (1000,11087.807048472) (2000, 22058.936745898) (5000, 31751.706870549) (8000, 32809.0987936) (10000, 33105.6029188) };
    
    \addplot [black!60!green,mark=diamond*] coordinates {(1, 27.044031) (500, 4788.158301271) (1000, 14231.892860891) (2000, 22095.002449632) (5000, 31207.299413228) (8000, 32603.666173676) (10000, 34482.509504111) };
    
    \addplot [cyan,mark=triangle*] coordinates {(1, 6.530767336)  (500, 3139.877685781) (1000, 9250.132398507) (2000, 15662.359165999) (5000, 22734.554011169) (8000, 25596.314891602) (10000, 27376.112265775) };
    
    \addplot [brown, dashed, mark=square*] coordinates {(1, 5.150230859) (100,863.322763714) (1000, 6831.209375333) (2000, 11268.312389421) (5000, 18859.530275091) (8000, 21209.73142376) (10000, 22304.853818423) };
 
    

     \legend{f=1,f=5,f=10,f=15,f=20}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-lan_f=1.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=62000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
    \addplot [blue,mark=square*] coordinates {(1, 46.344380439) (100, 3909.31382361) (500,15294.98914914) (1000, 23736.31291617) (2000, 30133.9847202) (5000, 37291.6506459) (8000, 40099.7828904) (10000, 40737.4150812) };
    
    %5f
    \addplot [black!50!green,mark=diamond*] coordinates {(1, 57.274867398) (100, 5663.58592325) (500, 18494.0167959) (1000, 29539.88246685) (2000, 40498.99486655) (5000, 46121.77769765) (8000, 46274.7493022) (10000, 46742.2177911) };
    
    
    
    \addplot [red,mark=|] coordinates {(1, 36.255001729) (100, 4826.330468325) (500, 16897.6221452) (1000, 24480.6910685) (2000, 35624.30831215) (5000, 42411.35209485) (8000, 45802.52099285) (10000, 46280.9132318) };
    
    
    \addplot [brown,mark=triangle*] coordinates {(1, 62.109595737) (100, 5466.99392145) (500, 18783.56051265) (1000, 31811.04619405) (2000, 38507.87225545) (5000, 44829.4902852) (8000, 45244.9892348) (10000, 46345.4416992) };
    
    %7f
     \addplot [black,dashed,mark=*] coordinates {(1, 48.336738166) (100, 4616.291634626) (500, 18184.48551934) (1000, 26108.7413559) (2000, 38034.69262229) (5000, 45342.62575619) (8000, 49795.31925823) (10000, 49966.81990174) };
    
    \addplot [red,dashed,mark=|] coordinates {(1, 49.84508997) (100, 5080.528879881) (500, 17420.51490144) (1000, 24541.42629904) (2000, 35426.32938789) (5000, 43907.43162141) (8000, 46998.69021183) (10000, 47861.6479733) };
    
    \addplot [black!50!green,dashed,mark=diamond*] coordinates {(1, 80.143856322) (100, 6652.039616614) (500, 23600.72380372) (1000, 33817.66961769) (2000, 40889.73273161) (5000, 48695.05993016) (8000, 50889.29812519) (10000, 50886.42125637) };
    
    \addplot [brown,dashed,mark=triangle*] coordinates {(1, 47.778786213) (100, 4623.281890003) (500, 18122.93253869) (1000, 23186.76052098) (2000, 34905.38463391) (5000, 42870.61983267) (8000, 46218.5489864) (10000, 47412.52191592) };
    
   
    
    %\addplot [blue,dashed, mark=square*] coordinates {(1, 78.736703699) (100, 6535.533643142) (500, 22951.55519531) (1000, 34319.20299759) (2000, 49244.47730727) (5000, 57437.35737005) (8000, 62244.32137273) (10000, 61894.47760055) };
    %\addplot [blue,mark=square*] coordinates {(1, 6.90524830945) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    %\addplot [blue,mark=square*] coordinates {(1, ) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    %\addplot [blue,mark=square*] coordinates {(1, ) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    
     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-lan_f=1_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=62000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
    \addplot [blue,mark=square*] coordinates {(1, 46.344380439) (100, 3909.31382361) (500,15294.98914914) (1000, 23736.31291617) (2000, 30133.9847202) (5000, 37291.6506459) (8000, 40099.7828904) (10000, 40737.4150812) };
    
    %5f
    \addplot [black!50!green,mark=diamond*] coordinates {(1, 57.274867398) (100, 5663.58592325) (500, 18494.0167959) (1000, 29539.88246685) (2000, 40498.99486655) (5000, 46121.77769765) (8000, 46274.7493022) (10000, 46742.2177911) };
    
    
    
    \addplot [red,mark=|] coordinates {(1, 36.255001729) (100, 4826.330468325) (500, 16897.6221452) (1000, 24480.6910685) (2000, 35624.30831215) (5000, 42411.35209485) (8000, 45802.52099285) (10000, 46280.9132318) };
    
    
    \addplot [brown,mark=triangle*] coordinates {(1, 62.109595737) (100, 5466.99392145) (500, 18783.56051265) (1000, 31811.04619405) (2000, 38507.87225545) (5000, 44829.4902852) (8000, 45244.9892348) (10000, 46345.4416992) };
    
    %7f
     \addplot [black,dashed,mark=*] coordinates {(1, 48.336738166) (100, 4616.291634626) (500, 18184.48551934) (1000, 26108.7413559) (2000, 38034.69262229) (5000, 45342.62575619) (8000, 49795.31925823) (10000, 49966.81990174) };
    
    \addplot [red,dashed,mark=|] coordinates {(1, 49.84508997) (100, 5080.528879881) (500, 17420.51490144) (1000, 24541.42629904) (2000, 35426.32938789) (5000, 43907.43162141) (8000, 46998.69021183) (10000, 47861.6479733) };
    
    \addplot [black!50!green,dashed,mark=diamond*] coordinates {(1, 80.143856322) (100, 6652.039616614) (500, 23600.72380372) (1000, 33817.66961769) (2000, 40889.73273161) (5000, 48695.05993016) (8000, 50889.29812519) (10000, 50886.42125637) };
    
    \addplot [brown,dashed,mark=triangle*] coordinates {(1, 47.778786213) (100, 4623.281890003) (500, 18122.93253869) (1000, 23186.76052098) (2000, 34905.38463391) (5000, 42870.61983267) (8000, 46218.5489864) (10000, 47412.52191592) };
    
   
    
    %\addplot [blue,dashed, mark=square*] coordinates {(1, 78.736703699) (100, 6535.533643142) (500, 22951.55519531) (1000, 34319.20299759) (2000, 49244.47730727) (5000, 57437.35737005) (8000, 62244.32137273) (10000, 61894.47760055) };
    %\addplot [blue,mark=square*] coordinates {(1, 6.90524830945) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    %\addplot [blue,mark=square*] coordinates {(1, ) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    %\addplot [blue,mark=square*] coordinates {(1, ) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    
     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-wan_f=1.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=500,ymax=32000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
    \addplot [blue,mark=square*] coordinates {(1, 4.171114243) (100, 423.964893069) (500, 1628.768796024) (1000, 2995.853618952) (2000, 4780.93373277) (5000, 9276.46207662) (8000, 12905.29127373) (10000,13463.25055017) };
    
    %5f
    
    
     \addplot [black!50!green,mark=diamond*] coordinates {(1, 10.411317972) (100, 904.22827994) (500,3247.309374555) (1000, 5531.7940282) (2000, 8497.25396945) (5000, 17617.5618558) (8000, 21739.15762275) (10000,23067.60753535) };
    
    
    
     \addplot [red,mark=|] coordinates {(1, 7.78007934) (100, 811.050847175) (500, 3049.049921285) (1000, 5123.43776765) (2000, 8003.00782945) (5000, 16966.8289922) (8000, 21363.64127045) (10000, 22510.50028625) };
     
    
     
     \addplot [brown,mark=triangle*] coordinates {(1, 8.282234283) (100, 767.0225441) (500, 2508.72886445) (1000, 4868.777255255) (2000, 8360.77068875) (5000, 15859.1165863) (8000, 21583.7555189) (10000, 22293.5153401) };
    %7f
    
    \addplot [black,dashed,mark=*] coordinates {(1, 8.770841761) (100, 893.844801787) (500, 2986.518637417) (1000, 5064.438591681) (2000, 8841.79716805) (5000, 18938.10250143) (8000, 26322.64939745) (10000, 26563.19954344) };
    
    
    \addplot [red,dashed,mark=|] coordinates {(1, 8.559276583) (100, 864.519547948) (500, 3292.994529713) (1000, 5892.447697948) (2000, 9729.40340925) (5000, 19941.05052884) (8000, 23503.98982785) (10000, 23361.11198036) };
    
    \addplot [black!50!green,dashed,mark=diamond*] coordinates {(1, 11.218405109) (100, 1113.828550212) (500, 3657.56851299) (1000, 6629.614963538) (2000, 10490.25281269) (5000, 19013.00001272) (8000, 24771.16313007) (10000, 24815.95961992) };
    
    \addplot [brown,dashed,mark=triangle*] coordinates {(1, 8.387635696) (100, 758.468621603) (500, 3031.411821053) (1000, 5413.07960942) (2000, 9744.1357874) (5000, 18871.32055844) (8000, 25724.62850069) (10000, 25823.94219216) };
    
    
    
    %\addplot [blue,dashed,mark=square*] coordinates {(1, 9.029826033) (100, 868.137598321) (500, 3107.090813085) (1000, 5614.040093942) (2000, 10225.82824403) (5000, 19426.33920269) (8000, 27496.91291144) (10000, 29455.10843464) };
    
    %\addplot [blue,mark=square*] coordinates {(1, 1.25297739441) (100, 159.118364316) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    %\addplot [blue,mark=square*] coordinates {(1, ) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-wan_f=10.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=41000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
  \addplot [blue,mark=square*] coordinates {(1, 11.103734818) (100, 1062.813021457) (500, 4643.995526184) (1000,8014.293265461) (2000, 13613.69196264) (5000,16571.793048027) (8000, 19173)};
  %\addplot [blue,mark=square*] coordinates {(1, ) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    
    %5f
     \addplot [black!50!green,mark=diamond*] coordinates {(1, 10.801048072) (100, 962.230031798) (500, 4714.576799312) (1000, 8848.481789369) (2000, 14651.519183712) (5000, 25582.458346782) (8000,30056.493567114 ) (10000, 31349.795123145) };
    
    
    \addplot [red,mark=|] coordinates {(1, 11.225215026) (100, 997.689198584) (500, 4748.693721362) (1000, 8449.699671736) (2000, 14612.347566986) (5000, 25051.381824882) (8000, 27584.507445484) (10000, 27068.390739995) };
    
     
      \addplot [brown,mark=triangle*] coordinates {(1, 13.001800887) (100,1278.910714939 ) (500, 5760.0604882) (1000, 10601.25801834) (2000, 17657.507056128) (5000, 25971.726859101) (8000, 29390.913254718) (10000, 31523.718663925) };
   
    %7f
    \addplot [black, dashed,mark=*] coordinates {(1, 27.044031) (500, 4788.158301271) (1000, 14231.892860891) (2000, 22095.002449632) (5000, 31207.299413228) (8000, 32603.666173676) (10000, 34482.509504111) };
    
    
   \addplot [red,dashed,mark=|] coordinates {(1, 10.673540206) (100, 1042.251475354) (500, 4643.181241958) (1000,8313.949495159) (2000, 13915.910866313) (5000, 22744.737521818) (8000, 25741.79022771) (10000, 26922.140087105) };
   
  \addplot [black!50!green, dashed,mark=diamond*] coordinates {(1, 23.056368321) (100, 2198.687763175) (1000, 13959.600553066) (2000, 21206.499003101) (5000, 29325.615800061) (8000, 32000.120880319) (10000, 33733.100317123) };
  
  \addplot [brown, dashed,mark=triangle*] coordinates {(1, 9.678422242) (100, 947.909714025) (1000,8228.357898124) (2000,13855.754995598 ) (5000, 24225.64790351) (8000, 28768.338033998) (10000,31242.151328969) };
  
  
  
  %\addplot [blue, dashed,mark=square*] coordinates {(1, 0.349846465215) (100, 33.6796215607)  (1000, 158.407564556) (2000, 312.088550827) (5000, 535.705561606) (8000, 641.324050185) (10000, 658.85033407) };
    

     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-wan_f=10_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=41000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
  \addplot [blue,mark=square*] coordinates {(1, 11.103734818) (100, 1062.813021457) (500, 4643.995526184) (1000,8014.293265461) (2000, 13613.69196264) (5000,16571.793048027) (8000, 19173)};
  %\addplot [blue,mark=square*] coordinates {(1, ) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    
    %5f
     \addplot [black!50!green,mark=diamond*] coordinates {(1, 10.801048072) (100, 962.230031798) (500, 4714.576799312) (1000, 8848.481789369) (2000, 14651.519183712) (5000, 25582.458346782) (8000,30056.493567114 ) (10000, 31349.795123145) };
    
    
    \addplot [red,mark=|] coordinates {(1, 11.225215026) (100, 997.689198584) (500, 4748.693721362) (1000, 8449.699671736) (2000, 14612.347566986) (5000, 25051.381824882) (8000, 27584.507445484) (10000, 27068.390739995) };
    
     
      \addplot [brown,mark=triangle*] coordinates {(1, 13.001800887) (100,1278.910714939 ) (500, 5760.0604882) (1000, 10601.25801834) (2000, 17657.507056128) (5000, 25971.726859101) (8000, 29390.913254718) (10000, 31523.718663925) };
   
    %7f
    \addplot [black, dashed,mark=*] coordinates {(1, 27.044031) (500, 4788.158301271) (1000, 14231.892860891) (2000, 22095.002449632) (5000, 31207.299413228) (8000, 32603.666173676) (10000, 34482.509504111) };
    
    
   \addplot [red,dashed,mark=|] coordinates {(1, 10.673540206) (100, 1042.251475354) (500, 4643.181241958) (1000,8313.949495159) (2000, 13915.910866313) (5000, 22744.737521818) (8000, 25741.79022771) (10000, 26922.140087105) };
   
  \addplot [black!50!green, dashed,mark=diamond*] coordinates {(1, 23.056368321) (100, 2198.687763175) (1000, 13959.600553066) (2000, 21206.499003101) (5000, 29325.615800061) (8000, 32000.120880319) (10000, 33733.100317123) };
  
  \addplot [brown, dashed,mark=triangle*] coordinates {(1, 9.678422242) (100, 947.909714025) (1000,8228.357898124) (2000,13855.754995598 ) (5000, 24225.64790351) (8000, 28768.338033998) (10000,31242.151328969) };
  
  
  
  %\addplot [blue, dashed,mark=square*] coordinates {(1, 0.349846465215) (100, 33.6796215607)  (1000, 158.407564556) (2000, 312.088550827) (5000, 535.705561606) (8000, 641.324050185) (10000, 658.85033407) };
    

     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-wan_f=15.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=37000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
 
  \addplot [blue,mark=square*] coordinates { (100,1040.823809476) (1000, 6780.888905428) (2000, 11142.30503756) (5000,18291.666032132 ) (8000, 20664.116290601)};
    
    %5f
      \addplot [black!50!green,mark=diamond*] coordinates {(1,9.130020097) (100, 870.641677607) (500, 3912.510679112) (1000, 6766.525095327) (2000, 11810.344972443) (5000, 20192.240761228) (8000, 24331.049933745) (10000, 25836.267784598) };
    
    
     \addplot [red,mark=|] coordinates {(1, 8.644315314) (100, 806.727564946) (500, 3633.260501898) (1000, 7003.947843527) (2000, 11726.060158461) (5000, 20053.099206433) (8000, 22930.952560612) (10000, 22841.890539743) };
     
 
     \addplot [brown,mark=triangle*] coordinates {(1, 10.119175203) (100, 1009.219002245) (500,4560.350891669 ) (1000, 8156.960725918) (2000, 14152.59492995) (5000, 23369.172104257) (8000, 28709.232409189) (10000, 30768.774544331) };
  
    %7f
    \addplot [black, dashed,mark=*] coordinates {(1, 6.530767336)  (500, 3139.877685781) (1000, 9250.132398507) (2000, 15662.359165999) (5000, 22734.554011169) (8000, 25596.314891602) (10000, 27376.112265775) };
    
    
    \addplot [red,dashed,mark=|] coordinates {(1, 6.026672734) (100, 621.311573323) (500, 2831.340069631) (1000, 5291.929289911) (2000, 9403.92255439) (5000, 16365.98523287) (8000, 19339.46824992) (10000, 20340.997437306) };
    
     \addplot [black!50!green,dashed,mark=diamond*] coordinates {(1, 11.418266687) (100, 1096.261244351) (500,4887.396140682) (1000,8879.196883448) (2000, 14330.077821332) (5000, 22059.98781805) (8000, 24623.867196929) (10000, 25844.531868519) };
     
     \addplot [brown,dashed,mark=triangle*] coordinates {(1, 5.979032947) (100, 590.155791377) (500, 2885.01721397) (1000, 5326.811001239) (2000, 9395.602915426) (5000, 16902.171137761) (8000, 21384.564314841) (10000, 23438.212699811) };
     

    
    %\addplot [blue,dashed,mark=square*] coordinates {(1, 12.382581374)  (500, 3470.906710162) (1000, 9925.802713827) (2000, 18403.677402929) (5000, 27426.322874405) (8000, 28593.910876804) (10000, 31680.374292021) };
    

     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-wan_f=15_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=37000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
 
  \addplot [blue,mark=square*] coordinates { (100,1040.823809476) (1000, 6780.888905428) (2000, 11142.30503756) (5000,18291.666032132 ) (8000, 20664.116290601)};
    
    %5f
      \addplot [black!50!green,mark=diamond*] coordinates {(1,9.130020097) (100, 870.641677607) (500, 3912.510679112) (1000, 6766.525095327) (2000, 11810.344972443) (5000, 20192.240761228) (8000, 24331.049933745) (10000, 25836.267784598) };
    
    
     \addplot [red,mark=|] coordinates {(1, 8.644315314) (100, 806.727564946) (500, 3633.260501898) (1000, 7003.947843527) (2000, 11726.060158461) (5000, 20053.099206433) (8000, 22930.952560612) (10000, 22841.890539743) };
     
 
     \addplot [brown,mark=triangle*] coordinates {(1, 10.119175203) (100, 1009.219002245) (500,4560.350891669 ) (1000, 8156.960725918) (2000, 14152.59492995) (5000, 23369.172104257) (8000, 28709.232409189) (10000, 30768.774544331) };
  
    %7f
    \addplot [black, dashed,mark=*] coordinates {(1, 6.530767336)  (500, 3139.877685781) (1000, 9250.132398507) (2000, 15662.359165999) (5000, 22734.554011169) (8000, 25596.314891602) (10000, 27376.112265775) };
    
    
    \addplot [red,dashed,mark=|] coordinates {(1, 6.026672734) (100, 621.311573323) (500, 2831.340069631) (1000, 5291.929289911) (2000, 9403.92255439) (5000, 16365.98523287) (8000, 19339.46824992) (10000, 20340.997437306) };
    
     \addplot [black!50!green,dashed,mark=diamond*] coordinates {(1, 11.418266687) (100, 1096.261244351) (500,4887.396140682) (1000,8879.196883448) (2000, 14330.077821332) (5000, 22059.98781805) (8000, 24623.867196929) (10000, 25844.531868519) };
     
     \addplot [brown,dashed,mark=triangle*] coordinates {(1, 5.979032947) (100, 590.155791377) (500, 2885.01721397) (1000, 5326.811001239) (2000, 9395.602915426) (5000, 16902.171137761) (8000, 21384.564314841) (10000, 23438.212699811) };
     

    
    %\addplot [blue,dashed,mark=square*] coordinates {(1, 12.382581374)  (500, 3470.906710162) (1000, 9925.802713827) (2000, 18403.677402929) (5000, 27426.322874405) (8000, 28593.910876804) (10000, 31680.374292021) };
    

     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-wan_f=1_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=500,ymax=32000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
    \addplot [blue,mark=square*] coordinates {(1, 4.171114243) (100, 423.964893069) (500, 1628.768796024) (1000, 2995.853618952) (2000, 4780.93373277) (5000, 9276.46207662) (8000, 12905.29127373) (10000,13463.25055017) };
    
    %5f
    
    
     \addplot [black!50!green,mark=diamond*] coordinates {(1, 10.411317972) (100, 904.22827994) (500,3247.309374555) (1000, 5531.7940282) (2000, 8497.25396945) (5000, 17617.5618558) (8000, 21739.15762275) (10000,23067.60753535) };
    
    
    
     \addplot [red,mark=|] coordinates {(1, 7.78007934) (100, 811.050847175) (500, 3049.049921285) (1000, 5123.43776765) (2000, 8003.00782945) (5000, 16966.8289922) (8000, 21363.64127045) (10000, 22510.50028625) };
     
    
     
     \addplot [brown,mark=triangle*] coordinates {(1, 8.282234283) (100, 767.0225441) (500, 2508.72886445) (1000, 4868.777255255) (2000, 8360.77068875) (5000, 15859.1165863) (8000, 21583.7555189) (10000, 22293.5153401) };
    %7f
    
    \addplot [black,dashed,mark=*] coordinates {(1, 8.770841761) (100, 893.844801787) (500, 2986.518637417) (1000, 5064.438591681) (2000, 8841.79716805) (5000, 18938.10250143) (8000, 26322.64939745) (10000, 26563.19954344) };
    
    
    \addplot [red,dashed,mark=|] coordinates {(1, 8.559276583) (100, 864.519547948) (500, 3292.994529713) (1000, 5892.447697948) (2000, 9729.40340925) (5000, 19941.05052884) (8000, 23503.98982785) (10000, 23361.11198036) };
    
    \addplot [black!50!green,dashed,mark=diamond*] coordinates {(1, 11.218405109) (100, 1113.828550212) (500, 3657.56851299) (1000, 6629.614963538) (2000, 10490.25281269) (5000, 19013.00001272) (8000, 24771.16313007) (10000, 24815.95961992) };
    
    \addplot [brown,dashed,mark=triangle*] coordinates {(1, 8.387635696) (100, 758.468621603) (500, 3031.411821053) (1000, 5413.07960942) (2000, 9744.1357874) (5000, 18871.32055844) (8000, 25724.62850069) (10000, 25823.94219216) };
    
    
    
    %\addplot [blue,dashed,mark=square*] coordinates {(1, 9.029826033) (100, 868.137598321) (500, 3107.090813085) (1000, 5614.040093942) (2000, 10225.82824403) (5000, 19426.33920269) (8000, 27496.91291144) (10000, 29455.10843464) };
    
    %\addplot [blue,mark=square*] coordinates {(1, 1.25297739441) (100, 159.118364316) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    %\addplot [blue,mark=square*] coordinates {(1, ) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-wan_f=20.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=31000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
    \addplot [blue,mark=square*] coordinates { (100, 549.734101456) (1000, 5237.477359881) (2000, 9191.664515523) (5000, 15335.91580864) (8000, 15947.701925896) };
 
    
    %5f
     \addplot [black!50!green,mark=diamond*] coordinates {(1, 6.788302471) (100, 634.266237547) (1000, 5507.048992802) (2000, 9591.779740554) (5000, 16563.865029417) (8000,20590.290121005) (10000, 22110.687435339) };
    
    
     \addplot [red,mark=|] coordinates {(1, 6.496112956) (100, 634.169249132) (1000, 5328.600265187) (2000, 9148.596625188) (5000, 15861.468220434) (8000, 19582.768598409) (10000, 20896.297529931) };
     
    
       \addplot [brown,mark=triangle*] coordinates {(1,7.749579065) (100, 765.233858503)  (1000, 6585.212529574) (2000, 11678.213313081) (5000, 19640.157654393) (8000, 23952.961163115) (10000, 25982.658715185) };
  
    %7f
    \addplot [black,dashed,mark=*] coordinates {(1, 5.150230859) (100,863.322763714) (1000, 6831.209375333) (2000, 11268.312389421) (5000, 18859.530275091) (8000, 21209.73142376) (10000, 22304.853818423) };
    
    
      \addplot [red,dashed,mark=|] coordinates {(1, 4.689599749) (100, 451.842933786)   (2000, 7082.737603339) (5000, 12511.072870087) (8000, 15454.643515212) (10000, 16783.715243966) };
      
      \addplot [black!50!green,dashed,mark=diamond*] coordinates {(1, 8.610725235) (100, 824.798246445) (1000, 6732.668482061) (2000, 10752.975130696) (5000, 17348.111977218) (8000, 19891.286088762) (10000, 20875.935544651) };
      
    %\addplot [brown,dashed,mark=square*] coordinates {(1000, 1945.462812974) (2000, 3470.179580285) (5000, 6262.171542353) (8000, 7387.097599561) (10000, 8659.194370616) };
    \addplot [brown,dashed,mark=triangle*] coordinates {(1,4.591854254) (100,455.552554914) (1000, 4073.039704699) (2000, 7216.411263795) (5000, 14143.583081375) (8000, 17617.560830001) (10000, 19284.284134808) };
    
    %\addplot [yellow,dashed,mark=square*] coordinates {(1, 2.257776949) (1000, 2021.846643662) (2000, 3562.025013129) (5000, 7038.461729454) (8000, 8815.764505912) (10000, 9811.371979809) };
    
    
    %\addplot [blue,dashed,mark=square*] coordinates {(1, 0.0426732866075) (2000, 56.6199366372) (5000, 111.988954956) (8000, 142.913258849) (10000, 151.639876441) };
    

     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-wan_f=20_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=31000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
    \addplot [blue,mark=square*] coordinates { (100, 549.734101456) (1000, 5237.477359881) (2000, 9191.664515523) (5000, 15335.91580864) (8000, 15947.701925896) };
 
    
    %5f
     \addplot [black!50!green,mark=diamond*] coordinates {(1, 6.788302471) (100, 634.266237547) (1000, 5507.048992802) (2000, 9591.779740554) (5000, 16563.865029417) (8000,20590.290121005) (10000, 22110.687435339) };
    
    
     \addplot [red,mark=|] coordinates {(1, 6.496112956) (100, 634.169249132) (1000, 5328.600265187) (2000, 9148.596625188) (5000, 15861.468220434) (8000, 19582.768598409) (10000, 20896.297529931) };
     
    
       \addplot [brown,mark=triangle*] coordinates {(1,7.749579065) (100, 765.233858503)  (1000, 6585.212529574) (2000, 11678.213313081) (5000, 19640.157654393) (8000, 23952.961163115) (10000, 25982.658715185) };
  
    %7f
    \addplot [black,dashed,mark=*] coordinates {(1, 5.150230859) (100,863.322763714) (1000, 6831.209375333) (2000, 11268.312389421) (5000, 18859.530275091) (8000, 21209.73142376) (10000, 22304.853818423) };
    
    
      \addplot [red,dashed,mark=|] coordinates {(1, 4.689599749) (100, 451.842933786)   (2000, 7082.737603339) (5000, 12511.072870087) (8000, 15454.643515212) (10000, 16783.715243966) };
      
      \addplot [black!50!green,dashed,mark=diamond*] coordinates {(1, 8.610725235) (100, 824.798246445) (1000, 6732.668482061) (2000, 10752.975130696) (5000, 17348.111977218) (8000, 19891.286088762) (10000, 20875.935544651) };
      
    %\addplot [brown,dashed,mark=square*] coordinates {(1000, 1945.462812974) (2000, 3470.179580285) (5000, 6262.171542353) (8000, 7387.097599561) (10000, 8659.194370616) };
    \addplot [brown,dashed,mark=triangle*] coordinates {(1,4.591854254) (100,455.552554914) (1000, 4073.039704699) (2000, 7216.411263795) (5000, 14143.583081375) (8000, 17617.560830001) (10000, 19284.284134808) };
    
    %\addplot [yellow,dashed,mark=square*] coordinates {(1, 2.257776949) (1000, 2021.846643662) (2000, 3562.025013129) (5000, 7038.461729454) (8000, 8815.764505912) (10000, 9811.371979809) };
    
    
    %\addplot [blue,dashed,mark=square*] coordinates {(1, 0.0426732866075) (2000, 56.6199366372) (5000, 111.988954956) (8000, 142.913258849) (10000, 151.639876441) };
    

     \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/MIB-throughput-wan_f=5.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=40000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
   \addplot [blue,mark=square*] coordinates {(1, 13.782751339) (100,1300.829007412 ) (500, 5226.096382078) (1000, 9119.305072746) (2000, 13820.66829176) (5000, 18459.8654878) (8000, 16976.10293676) (10000, 17514.74078717) };
    
    %5f
     \addplot [black!50!green,mark=diamond*] coordinates {(1, 14.143815957) (100, 1278.450270493) (500, 6092.8250901) (1000, 11120.119929912) (2000, 17343.380914104) (5000, 30497.58847422) (8000, 31661.64015273) (10000, 32615.54899239) };
    
    
     \addplot [red,mark=|] coordinates {(1, 26.312525283) (100, 2483.400832332) (500, 5291.211788142) (1000, 10140.836904891) (2000, 17535.215349372) (5000, 26723.53518114) (8000, 27952.70895333) (10000, 27228.51511779) };
     
    
     \addplot [brown,mark=triangle*] coordinates {(1, 13.944779362) (100, 1462.392152846) (500, 6011.215624764) (1000, 11208.204368256) (2000,17734.085016501) (5000, 26806.56764457) (8000, 28740.27524067) (10000, 31467.08486523) };
     
    %7f
     \addplot [black, dashed,mark=*] coordinates {(1, 17.162409192) (100, 2184.347492388) (500,7449.712868137) (1000,11087.807048472) (2000, 22058.936745898) (5000, 31751.706870549) (8000, 32809.0987936) (10000, 33105.6029188) };
    
    
    \addplot [red,dashed,mark=|] coordinates {(1, 13.808209251) (100,1310.850337932) (500, 5114.556341423) (1000,10335.851153509) (2000,18494.654111151) (5000, 28270.786122615) (8000, 26860.429903901) (10000, 26845.774513192) };
    
    \addplot [black!50!green,dashed, mark=diamond*] coordinates {(1,15.821287814) (100, 1898.40814901) (500, 7034.254653082) (1000, 11956.598973232) (2000, 20492.210403432) (5000, 30485.814439093) (8000, 31062.87431594) (10000, 31129.12193315) };
    
    \addplot [brown,dashed,mark=triangle*] coordinates {(1, 11.437031407) (100,1147.799279591) (500, 5234.832829278) (1000, 8631.21105517) (2000, 14854.581356684) (5000, 26175.03690272) (8000,27707.634664724) (10000, 30111.055897397) };
    
   
    
    %\addplot [blue, dashed,mark=square*] coordinates {(1, 17.496934073) (100, 1705.845288616) (500, 7201.787832895) (1000, 12918.059464716) (2000, 23476.367247742) (5000, 33719.43844697) (8000, 40070.27803183) (10000, 38830.78255683) };
    
    %
    %\addplot [blue,mark=square*] coordinates {(1, ) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),


==> figs/MIB-throughput-wan_f=5_.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=40000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
   \addplot [blue,mark=square*] coordinates {(1, 13.782751339) (100,1300.829007412 ) (500, 5226.096382078) (1000, 9119.305072746) (2000, 13820.66829176) (5000, 18459.8654878) (8000, 16976.10293676) (10000, 17514.74078717) };
    
    %5f
     \addplot [black!50!green,mark=diamond*] coordinates {(1, 14.143815957) (100, 1278.450270493) (500, 6092.8250901) (1000, 11120.119929912) (2000, 17343.380914104) (5000, 30497.58847422) (8000, 31661.64015273) (10000, 32615.54899239) };
    
    
     \addplot [red,mark=|] coordinates {(1, 26.312525283) (100, 2483.400832332) (500, 5291.211788142) (1000, 10140.836904891) (2000, 17535.215349372) (5000, 26723.53518114) (8000, 27952.70895333) (10000, 27228.51511779) };
     
    
     \addplot [brown,mark=triangle*] coordinates {(1, 13.944779362) (100, 1462.392152846) (500, 6011.215624764) (1000, 11208.204368256) (2000,17734.085016501) (5000, 26806.56764457) (8000, 28740.27524067) (10000, 31467.08486523) };
     
    %7f
     \addplot [black, dashed,mark=*] coordinates {(1, 17.162409192) (100, 2184.347492388) (500,7449.712868137) (1000,11087.807048472) (2000, 22058.936745898) (5000, 31751.706870549) (8000, 32809.0987936) (10000, 33105.6029188) };
    
    
    \addplot [red,dashed,mark=|] coordinates {(1, 13.808209251) (100,1310.850337932) (500, 5114.556341423) (1000,10335.851153509) (2000,18494.654111151) (5000, 28270.786122615) (8000, 26860.429903901) (10000, 26845.774513192) };
    
    \addplot [black!50!green,dashed, mark=diamond*] coordinates {(1,15.821287814) (100, 1898.40814901) (500, 7034.254653082) (1000, 11956.598973232) (2000, 20492.210403432) (5000, 30485.814439093) (8000, 31062.87431594) (10000, 31129.12193315) };
    
    \addplot [brown,dashed,mark=triangle*] coordinates {(1, 11.437031407) (100,1147.799279591) (500, 5234.832829278) (1000, 8631.21105517) (2000, 14854.581356684) (5000, 26175.03690272) (8000,27707.634664724) (10000, 30111.055897397) };
    
   
    
    %\addplot [blue, dashed,mark=square*] coordinates {(1, 17.496934073) (100, 1705.845288616) (500, 7201.787832895) (1000, 12918.059464716) (2000, 23476.367247742) (5000, 33719.43844697) (8000, 40070.27803183) (10000, 38830.78255683) };
    
    %
    %\addplot [blue,mark=square*] coordinates {(1, ) (100, ) (500, ) (1000, ) (2000, 1) (5000, ) (8000, ) (10000, ) };
    
    \legend{BEAT, \miba, \mibaa,\mibab, \mibb, \mibba, \mibbb, \mibbc}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),


==> figs/MIB1.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.51]
  \begin{axis}[
	xlabel={Throughput (tx/sec)},
	ylabel={Latency (Sec)},
	legend columns=2,
	legend pos=north west,
  %  width=0.45\textwidth,
     ymin=0.5,ymax=3,smooth,
     xmin = 0,
     scaled x ticks=base 10:-3
    ]
    \addplot [blue,mark=diamond*] coordinates {(4.171114243,0.743313848955) (423.964893069,0.778687739357) (1628.768796024,0.999030160855) (2995.853618952,1.07344913478) (4780.93373277,1.28930553189) (9276.46207662,1.58016781801) (12905.29127373,1.80340484371) (13463.25055017,2.12990306608) }; 
    
    
    
    
    \addplot [red,mark=diamond*] coordinates {(7.78007934,0.770957660571) (811.050847175,0.76042245216) (3049.049921285,0.951796460097) (5123.43776765,1.06555422142) (8003.00782945,1.26268162645) (16966.8289922,1.4222092469) (21363.64127045,1.77454745749) (22510.50028625,2.0738996504) };
    
    \addplot [green,mark=diamond*] coordinates {(10.411317972,0.721809093131) (904.22827994,0.834144099521) (3247.309374555,0.852604699053) (5531.7940282,1.04637297786) (8497.25396945,1.28092475726) (17617.5618558,1.37478228406) (21739.15762275,1.72723198724) (23067.60753535,1.91925147361) };
    
    \addplot [brown,mark=triangle*] coordinates {(8.282234283,0.858297395601) (767.0225441,0.807671531006) (2508.72886445,1.07446630775) (4868.777255255,1.10913339453) (8360.77068875,1.28020166549) (15859.1165863,1.58850257369) (21583.7555189,1.84977812733) (22293.5153401,2.35590310084) };





    \addplot [red,dashed,mark=diamond*] coordinates {( 8.559276583,1.22120318999) (1864.519547948,0.987317335519) (3292.994529713,1.22685942043) (5892.447697948,1.24581176037) (9729.40340925,1.49306890952) (19941.05052884,1.69104011051) (23503.98982785,2.24517808547) (23361.11198036,2.79033942805) };
    
    \addplot [green,dashed,mark=diamond*] coordinates {(11.218405109,0.939011477878) (1113.828550212,0.888834088997) (3657.56851299,1.04873359794) (6629.614963538,1.16170726415) (10490.25281269,1.47992433279) (19013.00001272,1.76884818072) (24771.16313007,2.03165393458) (24815.95961992,2.4977003214) };
    
    \addplot [brown,dashed,mark=diamond*] coordinates {(8.387635696,1.01903250208) (758.468621603,1.05037372107) (3031.411821053,1.23318988081) (5413.07960942,1.32576189037) (9744.1357874,1.40013656607) (18871.32055844,1.83229265803) (25724.62850069,2.05100544082) (25823.94219216,2.60454131355) };
    
    \addplot [yellow,dashed,mark=diamond*] coordinates {(8.770841761,1.04012537585) (893.844801787,1.00866033427) (2986.518637417,1.19338811032) (5064.438591681,1.35939675555) (8841.79716805,1.75050973885) (18938.10250143,1.80119608483) (26322.64939745,2.075445187) (26563.19954344,2.43019655315) };

     %\addplot [blue,dashed,mark=diamond*] coordinates {(1.28997514757,0.999097537934) (124.019656903,1.04984773377) (443.870116155,1.24919159398) (802.005727706,1.34901190391) (1460.83260629,1.47783915392) (2775.19131467,1.83102743593) (3928.13041592,2.00653208484) (4207.87263352,2.29251192204) };

    \legend{BEAT0, MIB-1, MIB-2,MIB-3,MIB-4,MIB-5,MIB-6,MIB-7}
  \end{axis}
\end{tikzpicture}

==> figs/MIB2.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.8]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.50, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=32000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
    \addplot [blue,dashed,mark=square*] coordinates {(1, 4.171114243) (100, 423.964893069) (500, 1628.768796024) (1000, 2995.853618952) (2000, 4780.93373277) (5000, 9276.46207662) (8000, 12905.29127373) (10000,13463.25055017) };
    
    \addplot [black,dashed,mark=square*] coordinates {(1, 13.782751339) (100,1300.829007412 ) (500, 5226.096382078) (1000, 9119.305072746) (2000, 13820.66829176) (5000, 18459.8654878) (8000, 16976.10293676) (10000, 17514.74078717) };
    
    \addplot [black!60!green,dashed,mark=square*] coordinates {(1, 11.103734818) (100, 1062.813021457) (500, 4643.995526184) (1000,8014.293265461) (2000, 13613.69196264) (5000,16571.793048027) (8000, 19173)};
    
    \addplot [cyan,dashed,mark=square*] coordinates { (100,1040.823809476) (1000, 6780.888905428) (2000, 11142.30503756) (5000,18291.666032132 ) (8000, 20664.116290601)};
    
    \addplot [brown,dashed,mark=square*] coordinates { (100, 549.734101456) (1000, 5237.477359881) (2000, 9191.664515523) (5000, 15335.91580864) (8000, 15947.701925896) };
    
    
    
    
     \addplot [blue,mark=square*] coordinates {(1, 7.78007934) (100, 811.050847175) (500, 3049.049921285) (1000, 5123.43776765) (2000, 8003.00782945) (5000, 16966.8289922) (8000, 21363.64127045) (10000, 22510.50028625) };
    \addplot [black,mark=square*] coordinates {(1, 26.312525283) (100, 2483.400832332) (500, 5291.211788142) (1000, 10140.836904891) (2000, 17535.215349372) (5000, 26723.53518114) (8000, 27952.70895333) (10000, 27228.51511779) };
    \addplot [black!60!green,mark=square*] coordinates {(1, 11.225215026) (100, 997.689198584) (500, 4748.693721362) (1000, 8449.699671736) (2000, 14612.347566986) (5000, 25051.381824882) (8000, 27584.507445484) (10000, 27068.390739995) };
    \addplot [cyan,mark=square*] coordinates {(1, 8.644315314) (100, 806.727564946) (500, 3633.260501898) (1000, 7003.947843527) (2000, 11726.060158461) (5000, 20053.099206433) (8000, 22930.952560612) (10000, 22841.890539743) };
    \addplot [brown,mark=square*] coordinates {(1, 6.496112956) (100, 634.169249132) (1000, 5328.600265187) (2000, 9148.596625188) (5000, 15861.468220434) (8000, 19582.768598409) (10000, 20896.297529931) };
 

     \legend{f=1,f=5,f=10,f=15,f=20}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/f=1Lanfail.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=56000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates { (1,
49.65359671) (100, 4383.726111) (500,16864.54546) (1000, 26064.09031) (2000, 32412.79165) (5000, 37949.1959) (8000, 39565.66984) (10000, 40635.45397)};
     
     \addplot [red,mark=square*] coordinates { (1,
50.04320343) (100, 4366.631845) (500, 18787.09852) (1000, 25897.20834) (2000,38628.9133 ) (5000, 45752.73835) (8000, 47142.98738) (10000, 48599.07057)};
     
     \addplot [green,mark=square*] coordinates { (1,
46.05103891) (100, 3718.061521) (500, 15215.57058) (1000, 25817.48525) (2000, 35797.30825) (5000, 46624.81345) (8000, 48390.03612) (10000, 50003.34032)};
     
     
    %\addplot [blue,mark=square*] coordinates { (1,) (100, ) (500, ) (1000, ) (2000, ) (5000, ) (8000, ) (10000, )};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/f=1Lannofailure.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=60000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates { (1,
47.23910467) (100, 4251.803934) (500, 17757.07624) (1000, 26377.90798) (2000, 34033.03368) (5000, 39236.23426) (8000, 39903.88594) (10000, 41402.5225)};
     
     \addplot [red,mark=square*] coordinates { (1,
86.979527) (100, 7201.015715) (500, 26385.94071) (1000, 36759.89391) (2000, 44782.05712) (5000, 50111.33094) (8000, 51717.22245) (10000, 50259.01006)};
     
     \addplot [green,mark=square*] coordinates { (1,
68.93014311) (100, 6133.630155) (500, 21245.37835) (1000, 32245.78718) (2000, 44862.75496759) (5000, 51036.42229917) (8000, 52563.42326578) (10000, 51203.17906)};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/f=1Lanstop.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=62000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
    \addplot [blue,mark=square*] coordinates { (1,
53.8170861) (100, 4657.003594) (500, 19684.64978) (1000, 29330.46653) (2000,39598.11144) (5000, 43948.87435) (8000, 49691.21279) (10000, 51287.59277
)};
    
    \addplot [red,mark=square*] coordinates { (1,
54.09358096) (100, 4955.603196) (500, 20794.06901) (1000, 32081.36719) (2000, 43079.4549) (5000, 49640.59584) (8000, 48895.0479) (10000, 49087.07202)};
    
    \addplot [green,mark=square*] coordinates { (1,
77.34688864) (100, 6024.05426) (500, 23195.00841) (1000, 35265.32566) (2000,45641.7853 ) (5000, 52956.00345) (8000, 54527.54617) (10000, 53512.93551)};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/f=1Wanfail.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=25000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates { (1,
4.342722326) (100, 375.2300567) (500, 1689.554995) (1000, 3225.335943) (2000, 5784.521571) (5000, 10392.88751) (8000, 15335.60697) (10000, 14755.46282)};
     
     \addplot [red,mark=square*] coordinates { (1,
6.485144771) (100, 578.4923474) (500, 2528.767519) (1000, 4802.904821) (2000, 8007.159621) (5000, 17255.44898) (8000, 18319.86703) (10000, 17412.28339)};
    
    \addplot [green,mark=square*] coordinates { (1,
11.71292843) (100, 1018.53572) (500, 4132.376637) (1000, 7489.504318) (2000, 13127.5621) (5000, 21383.6158) (8000, 21306.59635) (10000, 23313.25654)};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/f=1Wannofailure.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=31000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates { (1,3.591513323) (100, 341.6182701) (1000, 2854.495234) (2000, 5629.544565) (5000, 11871.85104) (8000, 16096.35855) (10000, 15955.39792)};
     
     \addplot [red,mark=square*] coordinates { (1,10.9476705) (100, 1034.071017) (500, 2881.809521) (1000, 5199.289289) (2000, 9768.409521) (5000,21721.8796 ) (8000, 21270.54017) (10000, 23041.62547)};
    
    \addplot [green,mark=square*] coordinates { (1,14.16648638) (100, 1109.219863) (500, 4848.546981) (1000, 8185.140549) (2000, 15718.38116) (5000, 26528.27293) (8000, 23821.33217) (10000, 24708.2898)};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/f=1Wanstop.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=31000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
    \addplot [blue,mark=square*] coordinates { (1,4.308057492) (100, 413.0609) (500, 1770.761302) (1000, 3422.686051) (2000, 6371.934274) (5000, 12402.27306) (8000, 16445.63885) (10000, 16701.79958)};
    
    \addplot [red,mark=square*] coordinates { (1,6.504633041) (100, 593.3868348) (500, 2532.506134) (1000, 4730.909106) (2000, 8562.311336) (5000, 17851.17283) (8000, 19264.36009) (10000, 19230.77741)};
    
    \addplot [green,mark=square*] coordinates { (1,14.17509976) (100,  1367.076145) (500, 5321.895982) (1000, 9549.127674) (2000, 15755.19393) (5000, 26447.6943) (8000, 26361.86632) (10000, 26251.59798)};
   
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/f=5Wanfail.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=38000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
    \addplot [blue,mark=square*] coordinates { (1,
13.30454951) (100, 1276.982525) (500, 5581.63729) (1000, 9911.323804) (2000, 16718.2658) (5000, 16991.78308) (8000, 19100.53447) (10000, 17932.22362)};
    
    \addplot [red,mark=square*] coordinates { (1,
13.71301889) (100, 1441.930092) (500, 6044.506189) (1000, 10775.6465) (2000, 15802.2764) (5000, 20545.47424) (8000, 23310.00153) (10000, 23450.20901)};

 \addplot [green,mark=square*] coordinates { (1,
15.81389422) (100, 1557.473774) (500, 6559.46111) (1000, 12064.93651) (2000, 16793.99654) (5000, 30418.94866) (8000, 34412.4843) (10000, 34050.47155)};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/f=5Wannofailure.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=40000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
       \addplot [blue,mark=square*] coordinates { (1,13.93759987) (100, 1364.13229) (500, 5545.490734) (1000, 9924.698016) (2000, 16704.14143) (5000, 17498.73003) (8000, 18729.73456) (10000, 18375.87374)};
    
    \addplot [red,mark=square*] coordinates { (1,
23.8623843) (100, 2322.658908) (500, 7068.341818) (1000, 14287.96921) (2000, 19798.7308) (5000, 21037.75975) (8000, 23736.77328) (10000, 24543.46554)};
      
    \addplot [green,mark=square*] coordinates { (1,
17.94778031) (100, 1690.360038) (500, 7786.13164) (1000, 12989.89504) (2000, 19732.82145) (5000, 33467.58437) (8000, 34992.71955) (10000, 34998.242571)};
    
    %\addplot [blue,mark=square*] coordinates { (1,) (100, ) (500, ) (1000, ) (2000, ) (5000, ) (8000, ) (10000, )};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/f=5Wanstop.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=40000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
       \addplot [blue,mark=square*] coordinates { (1,13.15322317) (100, 1329.214412) (500, 4762.820663) (1000, 9866.219588) (2000, 14258.2633) (5000, 18535.97424) (8000, 20170.78684) (10000, 21152.2804)};
       
       \addplot [red,mark=square*] coordinates { (1,31.94703015) (100, 2995.569631) (500, 8504.51151) (1000, 10150.37622) (2000, 18241.46532) (5000, 20013.95813) (8000, 23590.72574) (10000, 24843.28468)};
    
    \addplot [green,mark=square*] coordinates { (1,
22.50516649) (100, 2198.220094) (500, 10019.89388) (1000, 17260.19853) (2000, 20257.30742) (5000, 31207.36441) (8000, 37426.38647) (10000, 38606.06095)};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/n=16Wanfail.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=35000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
      \addplot [blue,mark=square*] coordinates { (1,
13.30454951) (100, 1276.982525) (500, 5581.63729) (1000,9911.323804 ) (2000, 16718.2658) (5000, 16991.78308) (8000, 19100.53447) (10000, 17932.22362)};
    
    \addplot [red,mark=square*] coordinates { (1,
15.09730904) (100, 1292.357459) (500, 5953.864193) (1000, 10273.40857) (2000, 19191.60532) (5000, 22493.68134) (8000, 21819.73415) (10000,23985.0395 )};
    
    \addplot [green,mark=square*] coordinates { (1,
16.38743826) (100, 1717.783944) (500, 7561.342996) (1000, 12362.66116) (2000, 21238.83415) (5000, 28147.7057) (8000, 27000.01739) (10000, 28345.1254)};
    
    %\addplot [blue,mark=square*] coordinates { (1,) (100, ) (500, ) (1000, ) (2000, ) (5000, ) (8000, ) (10000, )};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/n=16Wannofailure.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=34000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates { (1,
13.93759987) (100, 1364.13229) (500, 5545.490734) (1000, 9924.698016) (2000, 16704.14143) (5000, 17498.73003) (8000, 18729.73456) (10000, 18375.87374)};
    
    \addplot [red,mark=square*] coordinates { (1,
23.90030392) (100, 1880.79676) (500, 9033.805181) (1000, 11470.94872) (2000, 24283.94286) (5000, 23750.79307) (8000, 22853.31617) (10000, 24685.8944)};
    
    \addplot [green,mark=square*] coordinates { (1,
15.95807355) (100, 1413.474091) (500, 7495.495319) (1000, 13370.26097) (2000, 21537.91147) (5000, 28117.16016) (8000, 30126.73364) (10000, 28958.45106)};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/n=16Wanstop.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=35000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
      \addplot [blue,mark=square*] coordinates { (1,
13.15322317) (100, 1329.214412) (500, 4762.820663) (1000, 9866.219588) (2000, 14258.2633) (5000, 18535.97424) (8000, 20170.78684) (10000, 21152.2804)};
    
    \addplot [red,mark=square*] coordinates { (1,
23.05666086) (100, 2151.700406) (500, 9295.506429) (1000, 10999.28516) (2000,25634.22386 ) (5000, 22726.98238) (8000, 22263.20403) (10000, 24621.80103)};
    
    \addplot [green,mark=square*] coordinates { (1,
20.2847888) (100, 1764.585813) (500, 8300.057329) (1000, 11723.7334) (2000, 24611.93581) (5000, 28160.7577) (8000, 27830.50123) (10000, 29409.53811)};
    
    %\addplot [blue,mark=square*] coordinates { (1,) (100, ) (500, ) (1000, ) (2000, ) (5000, ) (8000, ) (10000, )};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/n=31Wanfail.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=35000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
     \addplot [blue,mark=square*] coordinates { (1,
12.64099652) (100, 1253.763534) (500, 5318.63031) (1000, 8994.218746) (2000, 14319.41354) };
      
      \addplot [red,mark=square*] coordinates { (1,
21.2168051) (100, 2176.601239) (500, 9029.139219) (1000, 11884.78767) (2000, 20429.10501) (5000, 22993.5238)};
    
    \addplot [green,mark=square*] coordinates { (1,
18.1759001) (100, 1700.917992) (500, 7560.699691) (1000, 12205.38684) (2000, 20076.6595) (5000, 29892.79049)};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/n=31Wannofailure.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=35000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
      \addplot [blue,mark=square*] coordinates { (1,
12.94267213) (100, 1259.107407) (500, 5325.433887) (1000, 9361.225619) (2000, 15209.29167) (5000, 17393.44415) };
      
      \addplot [red,mark=square*] coordinates { (1,
19.89009953) (100, 2199.384293) (500, 8935.36078) (1000, 14611.99374) (2000, 20858.43375) (5000, 23911.3797) };
    
    \addplot [green,mark=square*] coordinates { (1,
17.90874186) (100, 1935.061948) (500, 8403.646819) (1000, 15104.09007) (2000, 25010.37699) (5000, 29510.01472) };
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/n=31Wanstop.tex <==
%!TEX root = ../epic.tex
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[
	xlabel={Batch Size},
	ylabel={Throughput (tx/sec)},
	legend columns=5,
	legend pos=north west,
    legend style={
        nodes={scale=0.58, transform shape}},
  %  width=0.45\textwidth,
     ymin=0,ymax=35000,smooth,
     xmin = 0,
     scaled ticks=base 10:-3
    ]
    %Adaptive
      \addplot [blue,mark=square*] coordinates { (1,
16.02667838) (100, 1569.187061) (500, 5392.4888) (1000, 7446.524091) (2000, 16264.53192) (5000, 17894.75363) };
      
      \addplot [red,mark=square*] coordinates { (1,
17.17602039) (100, 2221.723668) (500, 9478.375679) (1000, 13982.34296) (2000, 15516.017412396) (5000, 23485.55166) };
    
    \addplot [green,mark=square*] coordinates { (1,
24.81435641) (100, 2397.30214) (500, 10323.53959) (1000, 18455.07875) (2000, 22822.56694) (5000, 32665.30386)};
    
     \legend{BEAT, \miba, \mibb}
  \end{axis}
\end{tikzpicture}
%BEAT(f=10),BEAT-Cobalt(f=10),\epic-MHR(f=10), \epic(f=10),

==> figs/t2.microLanf=1.tex <==
%!TEX root = ../pubsub.tex
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
   every axis plot post/.style={/pgf/number format/fixed},
	ybar,
	bar width=10pt,
	x=5.2cm,
	ymin=0,
	axis on top,
	ylabel={Throughput (tx/sec)},
	ymax=66000,
	xtick=data,
	enlarge x limits=0.4,
	symbolic x coords={$t2.medium$,$t2.micro$},
	visualization depends on=rawy\as\rawy, % Save the unclipped values
	after end axis/.code={ % Draw line indicating break
        	\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
    	},
	%nodes near coords={%
        	%\pgfmathprintnumber{\rawy}% Print unclipped values
    	%},
    	%every node near coord/.append style={font=\tiny},
    %nodes near coords,
    %nodes near coords,
    %style={anchor=mid west, rotate=90},
    %nodes near coords style={font=\tiny},
    %nodes near coords align={vertical},
    %nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=1},
    %nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=1},
	axis lines*=left,
	clip=false,
	legend columns=5,
	legend image code/.code={%
  	\draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
	},
	legend style={at={(0.05,1)},anchor=north west}
	]

\addplot [pattern = horizontal lines, pattern color=blue] coordinates {($t2.medium$,39236.23426)($t2.micro$,35981.1451659) };
\addplot [pattern=north west lines, pattern color=orange] coordinates {($t2.medium$,43948.87435) ($t2.micro$,40036.6707021) };
\addplot [pattern = vertical lines, pattern color=red] coordinates {($t2.medium$,37949.1959) ($t2.micro$,33531.7094469) };

%
\addplot [pattern=dots, pattern color=black] coordinates {($t2.medium$,50111.33094)($t2.micro$,40467.3791193) };
\addplot [pattern=dots, pattern color=brown] coordinates {($t2.medium$,49640.59584) ($t2.micro$,37826.50043855) };
\addplot [pattern = horizontal lines, pattern color=green] coordinates {($t2.medium$,45752.73835) ($t2.micro$,38429.74350305) };

%
\addplot [pattern = vertical lines, pattern color=yellow] coordinates {($t2.medium$,51036.4222991)($t2.micro$,44035.43339587) };
\addplot [pattern=north west lines, pattern color=pink] coordinates {($t2.medium$,52956.00345) ($t2.micro$,44351.13954299) };
\addplot [pattern = north east lines, pattern color=black] coordinates {($t2.medium$,46624.81345) ($t2.micro$,43719.63135218) };


\legend{BEAT, BEAT-S,BEAT-B, \miba,
\miba-S, \miba-B, \mibb, \mibb-S,\mibb-B}
\end{axis}
\end{tikzpicture}


==> figs/t2.microWanf=1.tex <==
%!TEX root = ../pubsub.tex
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
   every axis plot post/.style={/pgf/number format/fixed},
	ybar,
	bar width=10pt,
	x=5.2cm,
	ymin=0,
	axis on top,
	ylabel={Throughput (tx/sec)},
	ymax=34000,
	xtick=data,
	enlarge x limits=0.4,
	symbolic x coords={$t2.medium$,$t2.micro$},
	visualization depends on=rawy\as\rawy, % Save the unclipped values
	after end axis/.code={ % Draw line indicating break
        	\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.0) -- (rel axis cs:1,1.0);
    	},
	%nodes near coords={%
        	%\pgfmathprintnumber{\rawy}% Print unclipped values
    	%},
    	%every node near coord/.append style={font=\tiny},
    %nodes near coords,
    %nodes near coords,
    %style={anchor=mid west, rotate=90},
    %nodes near coords style={font=\tiny},
    %nodes near coords align={vertical},
    %nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=1},
    %nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=1},
	axis lines*=left,
	clip=false,
	legend columns=5,
	legend image code/.code={%
  	\draw[#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
	},
	legend style={at={(0.05,1)},anchor=north west}
	]

\addplot [pattern = horizontal lines, pattern color=blue] coordinates {($t2.medium$,15955.39792)($t2.micro$,12053.62141599) };
\addplot [pattern=north west lines, pattern color=orange] coordinates {($t2.medium$,16701.79958) ($t2.micro$,11806.33616232) };
\addplot [pattern = vertical lines, pattern color=red] coordinates {($t2.medium$,14755.46282) ($t2.micro$,11436.5661369) };

%
\addplot [pattern=dots, pattern color=black] coordinates {($t2.medium$,21721.8796)($t2.micro$,18361.32805575) };
\addplot [pattern=dots, pattern color=brown] coordinates {($t2.medium$,17851.17283) ($t2.micro$,15523.4667632) };
\addplot [pattern = horizontal lines, pattern color=green] coordinates {($t2.medium$,17255.44898) ($t2.micro$,13338.44133485) };

%
\addplot [pattern = vertical lines, pattern color=yellow] coordinates {($t2.medium$,26528.27293)($t2.micro$,23294.13332911) };
\addplot [pattern=north west lines, pattern color=pink] coordinates {($t2.medium$,26447.6943) ($t2.micro$,23353.4557053) };
\addplot [pattern = north east lines, pattern color=black] coordinates {($t2.medium$,21383.6158) ($t2.micro$,19931.820865259) };


\legend{BEAT, BEAT-S,BEAT-B, \miba,
\miba-S, \miba-B, \mibb, \mibb-S,\mibb-B}
\end{axis}
\end{tikzpicture}

